The origin of black hole entropy

In this thesis properties and the origin of black hole entropy are investigated from various points of view. First, laws of black hole thermodynamics are reviewed. In particular, the first and generalized second laws are investigated in detail. It is in these laws that the black hole entropy plays key roles. Next, three candidates for the origin of the black hole entropy are analyzed: the D-brane statistical-mechanics, the brick wall model, and the entanglement thermodynamics. Finally, discussions are given on semiclassical consistencies of the brick wall model and the entanglement thermodynamics and on the information loss problem.

==> Eent_Min.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1200,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,163){\makebox(0,0)[r]{0}}
\put(1160.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,302){\makebox(0,0)[r]{0.1}}
\put(1160.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,441){\makebox(0,0)[r]{0.2}}
\put(1160.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,581){\makebox(0,0)[r]{0.3}}
\put(1160.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,720){\makebox(0,0)[r]{0.4}}
\put(1160.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,122){\makebox(0,0){0}}
\put(181.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(466.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(466,122){\makebox(0,0){10}}
\put(466.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(752.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(752,122){\makebox(0,0){20}}
\put(752.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1037.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1037,122){\makebox(0,0){30}}
\put(1037.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,163.0){\rule[-0.200pt]{240.659pt}{0.400pt}}
\put(1180.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(181.0,859.0){\rule[-0.200pt]{240.659pt}{0.400pt}}
\put(164,911){\makebox(0,0){$E_{ent}/(r_B^2/a^3)$}}
\put(680,61){\makebox(0,0){$r_B/a$}}
\put(181.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(1017,831){\makebox(0,0)[r]{$\langle :H_{tot}:\rangle_{\rho'}$}}
\put(224,698){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(252,697){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(281,694){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(309,692){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(338,691){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(367,690){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(395,689){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(424,689){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(452,688){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(481,688){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(509,688){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(538,687){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(566,687){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(595,687){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(623,687){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(652,687){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(681,687){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(709,687){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(738,686){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(766,686){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(795,686){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(823,686){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(852,686){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(880,686){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(909,686){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(937,686){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(966,686){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(994,686){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1023,686){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1052,684){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1087,831){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1017,790){\makebox(0,0)[r]{$\langle :H_1:\rangle$}}
\put(210,522){\makebox(0,0){$+$}}
\put(238,402){\makebox(0,0){$+$}}
\put(267,366){\makebox(0,0){$+$}}
\put(295,349){\makebox(0,0){$+$}}
\put(324,339){\makebox(0,0){$+$}}
\put(352,332){\makebox(0,0){$+$}}
\put(381,327){\makebox(0,0){$+$}}
\put(409,324){\makebox(0,0){$+$}}
\put(438,321){\makebox(0,0){$+$}}
\put(466,319){\makebox(0,0){$+$}}
\put(495,318){\makebox(0,0){$+$}}
\put(524,316){\makebox(0,0){$+$}}
\put(552,315){\makebox(0,0){$+$}}
\put(581,314){\makebox(0,0){$+$}}
\put(609,313){\makebox(0,0){$+$}}
\put(638,312){\makebox(0,0){$+$}}
\put(666,312){\makebox(0,0){$+$}}
\put(695,311){\makebox(0,0){$+$}}
\put(723,310){\makebox(0,0){$+$}}
\put(752,310){\makebox(0,0){$+$}}
\put(780,309){\makebox(0,0){$+$}}
\put(809,309){\makebox(0,0){$+$}}
\put(837,309){\makebox(0,0){$+$}}
\put(866,308){\makebox(0,0){$+$}}
\put(895,308){\makebox(0,0){$+$}}
\put(923,308){\makebox(0,0){$+$}}
\put(952,308){\makebox(0,0){$+$}}
\put(980,307){\makebox(0,0){$+$}}
\put(1009,307){\makebox(0,0){$+$}}
\put(1037,307){\makebox(0,0){$+$}}
\put(1087,790){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1017,749){\makebox(0,0)[r]{$\langle :H_2:\rangle$}}
\put(210,385){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(238,344){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(267,329){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(295,322){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(324,318){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(352,315){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(381,313){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(409,311){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(438,310){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(466,309){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(495,308){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,308){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(552,307){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(581,307){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(609,306){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(638,306){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(666,306){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(695,305){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(723,305){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(752,305){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(780,305){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(809,305){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(837,304){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(866,304){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(895,304){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(923,304){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(952,304){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(980,304){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1009,304){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1037,304){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1087,749){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\end{picture}


==> H1_RN.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1200,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,163){\makebox(0,0)[r]{0}}
\put(1160.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,511){\makebox(0,0)[r]{0.025}}
\put(1160.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,859){\makebox(0,0)[r]{0.05}}
\put(1160.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221,122){\makebox(0,0){0}}
\put(221.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(395.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(395,122){\makebox(0,0){20}}
\put(395.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(570.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(570,122){\makebox(0,0){40}}
\put(570.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(744.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(744,122){\makebox(0,0){60}}
\put(744.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(918.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(918,122){\makebox(0,0){80}}
\put(918.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1093.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1093,122){\makebox(0,0){100}}
\put(1093.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221.0,163.0){\rule[-0.200pt]{231.023pt}{0.400pt}}
\put(1180.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(221.0,859.0){\rule[-0.200pt]{231.023pt}{0.400pt}}
\put(164,911){\makebox(0,0){$\langle :H_1:\rangle/(c(q)r_B/a^2)$}}
\put(700,61){\makebox(0,0){$r_B/a$}}
\put(221.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(1029,720){\makebox(0,0)[r]{$q=0,n_B=1$}}
\put(308,543){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(395,541){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(483,541){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(570,541){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(657,541){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(744,541){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(831,541){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(918,541){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1006,541){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1093,541){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1099,720){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1029,679){\makebox(0,0)[r]{$q=0.9,n_B=1$}}
\put(308,542){\makebox(0,0){$+$}}
\put(395,541){\makebox(0,0){$+$}}
\put(483,541){\makebox(0,0){$+$}}
\put(570,541){\makebox(0,0){$+$}}
\put(657,541){\makebox(0,0){$+$}}
\put(744,541){\makebox(0,0){$+$}}
\put(831,541){\makebox(0,0){$+$}}
\put(918,541){\makebox(0,0){$+$}}
\put(1006,541){\makebox(0,0){$+$}}
\put(1093,541){\makebox(0,0){$+$}}
\put(1099,679){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1029,638){\makebox(0,0)[r]{$q=0.999,n_B=1$}}
\put(308,541){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(395,541){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(483,541){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(570,541){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(657,541){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(744,541){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(831,541){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(918,541){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1006,541){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1093,541){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1099,638){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\end{picture}


==> H1_Sch.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1200,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,163){\makebox(0,0)[r]{0}}
\put(1160.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,262){\makebox(0,0)[r]{0.05}}
\put(1160.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,362){\makebox(0,0)[r]{0.1}}
\put(1160.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,461.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,461){\makebox(0,0)[r]{0.15}}
\put(1160.0,461.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,561){\makebox(0,0)[r]{0.2}}
\put(1160.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,660.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,660){\makebox(0,0)[r]{0.25}}
\put(1160.0,660.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,760.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,760){\makebox(0,0)[r]{0.3}}
\put(1160.0,760.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,122){\makebox(0,0){0}}
\put(201.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379,122){\makebox(0,0){20}}
\put(379.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(557.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(557,122){\makebox(0,0){40}}
\put(557.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(735.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(735,122){\makebox(0,0){60}}
\put(735.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(913.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(913,122){\makebox(0,0){80}}
\put(913.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1091.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1091,122){\makebox(0,0){100}}
\put(1091.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,163.0){\rule[-0.200pt]{235.841pt}{0.400pt}}
\put(1180.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(201.0,859.0){\rule[-0.200pt]{235.841pt}{0.400pt}}
\put(164,911){\makebox(0,0){$\langle :H_1:\rangle/(r_B/a^2)$}}
\put(690,61){\makebox(0,0){$r_B/a$}}
\put(201.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(1027,760){\makebox(0,0)[r]{$n_B=5$}}
\put(295,624){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(382,614){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(470,612){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(558,611){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(647,611){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(736,611){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(825,611){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(914,611){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1003,610){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1092,610){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1097,760){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1027,719){\makebox(0,0)[r]{$n_B=2$}}
\put(291,316){\makebox(0,0){$+$}}
\put(379,315){\makebox(0,0){$+$}}
\put(468,315){\makebox(0,0){$+$}}
\put(557,315){\makebox(0,0){$+$}}
\put(646,315){\makebox(0,0){$+$}}
\put(735,315){\makebox(0,0){$+$}}
\put(824,315){\makebox(0,0){$+$}}
\put(913,315){\makebox(0,0){$+$}}
\put(1002,315){\makebox(0,0){$+$}}
\put(1091,315){\makebox(0,0){$+$}}
\put(1097,719){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1027,678){\makebox(0,0)[r]{$n_B=1$}}
\put(290,217){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(379,217){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(468,217){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(557,217){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(646,217){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(735,217){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(824,217){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(913,217){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1002,217){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1091,217){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1097,678){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\end{picture}


==> H2_RN.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1200,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,163){\makebox(0,0)[r]{0.05}}
\put(1160.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,511){\makebox(0,0)[r]{0.075}}
\put(1160.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,859){\makebox(0,0)[r]{0.1}}
\put(1160.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221,122){\makebox(0,0){0}}
\put(221.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(395.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(395,122){\makebox(0,0){20}}
\put(395.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(570.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(570,122){\makebox(0,0){40}}
\put(570.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(744.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(744,122){\makebox(0,0){60}}
\put(744.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(918.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(918,122){\makebox(0,0){80}}
\put(918.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1093.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1093,122){\makebox(0,0){100}}
\put(1093.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221.0,163.0){\rule[-0.200pt]{231.023pt}{0.400pt}}
\put(1180.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(221.0,859.0){\rule[-0.200pt]{231.023pt}{0.400pt}}
\put(164,911){\makebox(0,0){$\langle :H_2:\rangle/(c(q)r_B/a^2)$}}
\put(700,61){\makebox(0,0){$r_B/a$}}
\put(221.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(1029,720){\makebox(0,0)[r]{$q=0,n_B=1$}}
\put(308,414){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(395,414){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(483,414){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(570,414){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(657,414){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(744,414){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(831,414){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(918,414){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1006,414){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1093,414){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1099,720){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1029,679){\makebox(0,0)[r]{$q=0.9,n_B=1$}}
\put(308,415){\makebox(0,0){$+$}}
\put(395,414){\makebox(0,0){$+$}}
\put(483,414){\makebox(0,0){$+$}}
\put(570,414){\makebox(0,0){$+$}}
\put(657,414){\makebox(0,0){$+$}}
\put(744,414){\makebox(0,0){$+$}}
\put(831,414){\makebox(0,0){$+$}}
\put(918,414){\makebox(0,0){$+$}}
\put(1006,414){\makebox(0,0){$+$}}
\put(1093,414){\makebox(0,0){$+$}}
\put(1099,679){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1029,638){\makebox(0,0)[r]{$q=0.999,n_B=1$}}
\put(308,416){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(395,415){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(483,414){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(570,414){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(657,414){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(744,414){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(831,414){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(918,414){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1006,414){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1093,414){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1099,638){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\end{picture}


==> H2_Sch.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1200,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,163){\makebox(0,0)[r]{0}}
\put(1160.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,250){\makebox(0,0)[r]{0.05}}
\put(1160.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,337){\makebox(0,0)[r]{0.1}}
\put(1160.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,424){\makebox(0,0)[r]{0.15}}
\put(1160.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,511){\makebox(0,0)[r]{0.2}}
\put(1160.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,598.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,598){\makebox(0,0)[r]{0.25}}
\put(1160.0,598.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,685.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,685){\makebox(0,0)[r]{0.3}}
\put(1160.0,685.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,772.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,772){\makebox(0,0)[r]{0.35}}
\put(1160.0,772.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,122){\makebox(0,0){0}}
\put(201.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379,122){\makebox(0,0){20}}
\put(379.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(557.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(557,122){\makebox(0,0){40}}
\put(557.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(735.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(735,122){\makebox(0,0){60}}
\put(735.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(913.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(913,122){\makebox(0,0){80}}
\put(913.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1091.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1091,122){\makebox(0,0){100}}
\put(1091.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,163.0){\rule[-0.200pt]{235.841pt}{0.400pt}}
\put(1180.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(201.0,859.0){\rule[-0.200pt]{235.841pt}{0.400pt}}
\put(164,911){\makebox(0,0){$\langle :H_2:\rangle /(r_B/a^2)$}}
\put(690,61){\makebox(0,0){$r_B/a$}}
\put(201.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(1027,772){\makebox(0,0)[r]{$n_B=5$}}
\put(295,631){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(382,631){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(470,631){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(558,631){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(647,631){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(736,631){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(825,631){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(914,631){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1003,631){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1092,631){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1097,772){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1027,731){\makebox(0,0)[r]{$n_B=2$}}
\put(291,370){\makebox(0,0){$+$}}
\put(379,370){\makebox(0,0){$+$}}
\put(468,370){\makebox(0,0){$+$}}
\put(557,370){\makebox(0,0){$+$}}
\put(646,370){\makebox(0,0){$+$}}
\put(735,370){\makebox(0,0){$+$}}
\put(824,370){\makebox(0,0){$+$}}
\put(913,370){\makebox(0,0){$+$}}
\put(1002,370){\makebox(0,0){$+$}}
\put(1091,370){\makebox(0,0){$+$}}
\put(1097,731){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1027,690){\makebox(0,0)[r]{$n_B=1$}}
\put(290,281){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(379,281){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(468,281){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(557,281){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(646,281){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(735,281){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(824,281){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(913,281){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1002,281){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1091,281){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1097,690){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\end{picture}


==> Htot_RN.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1200,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,163){\makebox(0,0)[r]{0.1}}
\put(1160.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,511){\makebox(0,0)[r]{0.2}}
\put(1160.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,859){\makebox(0,0)[r]{0.3}}
\put(1160.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,122){\makebox(0,0){0}}
\put(181.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(363.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(363,122){\makebox(0,0){20}}
\put(363.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(544.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(544,122){\makebox(0,0){40}}
\put(544.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(726.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(726,122){\makebox(0,0){60}}
\put(726.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(908.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(908,122){\makebox(0,0){80}}
\put(908.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089,122){\makebox(0,0){100}}
\put(1089.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,163.0){\rule[-0.200pt]{240.659pt}{0.400pt}}
\put(1180.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(181.0,859.0){\rule[-0.200pt]{240.659pt}{0.400pt}}
\put(164,911){\makebox(0,0){$\langle :H_{tot}:\rangle_{\rho'}/(c(q)r_B/a^2)$}}
\put(680,61){\makebox(0,0){$r_B/a$}}
\put(181.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(1024,720){\makebox(0,0)[r]{$q=0,n_B=1$}}
\put(272,447){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(363,446){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(454,445){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(544,445){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(635,445){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(726,445){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(817,445){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(908,445){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(998,445){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1089,445){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1094,720){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1024,679){\makebox(0,0)[r]{$q=0.9,n_B=1$}}
\put(272,447){\makebox(0,0){$+$}}
\put(363,446){\makebox(0,0){$+$}}
\put(454,445){\makebox(0,0){$+$}}
\put(544,445){\makebox(0,0){$+$}}
\put(635,445){\makebox(0,0){$+$}}
\put(726,445){\makebox(0,0){$+$}}
\put(817,445){\makebox(0,0){$+$}}
\put(908,445){\makebox(0,0){$+$}}
\put(998,445){\makebox(0,0){$+$}}
\put(1089,445){\makebox(0,0){$+$}}
\put(1094,679){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1024,638){\makebox(0,0)[r]{$q=0.999,n_B=1$}}
\put(272,446){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(363,446){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(453,445){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(544,445){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(635,445){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(726,445){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(817,445){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(908,445){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(998,445){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1089,445){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1094,638){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\end{picture}


==> Htot_Sch.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1200,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,163){\makebox(0,0)[r]{0}}
\put(1160.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,270){\makebox(0,0)[r]{0.2}}
\put(1160.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,377.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,377){\makebox(0,0)[r]{0.4}}
\put(1160.0,377.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,484.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,484){\makebox(0,0)[r]{0.6}}
\put(1160.0,484.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,591){\makebox(0,0)[r]{0.8}}
\put(1160.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,698.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,698){\makebox(0,0)[r]{1}}
\put(1160.0,698.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,805.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,805){\makebox(0,0)[r]{1.2}}
\put(1160.0,805.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,122){\makebox(0,0){0}}
\put(181.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(363.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(363,122){\makebox(0,0){20}}
\put(363.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(544.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(544,122){\makebox(0,0){40}}
\put(544.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(726.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(726,122){\makebox(0,0){60}}
\put(726.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(908.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(908,122){\makebox(0,0){80}}
\put(908.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089,122){\makebox(0,0){100}}
\put(1089.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,163.0){\rule[-0.200pt]{240.659pt}{0.400pt}}
\put(1180.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(181.0,859.0){\rule[-0.200pt]{240.659pt}{0.400pt}}
\put(164,911){\makebox(0,0){$\langle :H_{tot}:\rangle_{\rho'}/(r_B/a^2)$}}
\put(680,61){\makebox(0,0){$r_B/a$}}
\put(181.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(1024,805){\makebox(0,0)[r]{$n_B=5$}}
\put(277,671){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(365,666){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(455,665){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(546,664){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(636,664){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(727,664){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(818,664){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(908,664){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(999,664){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1090,664){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1094,805){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1024,764){\makebox(0,0)[r]{$n_B=2$}}
\put(273,362){\makebox(0,0){$+$}}
\put(363,362){\makebox(0,0){$+$}}
\put(454,362){\makebox(0,0){$+$}}
\put(544,362){\makebox(0,0){$+$}}
\put(635,362){\makebox(0,0){$+$}}
\put(726,362){\makebox(0,0){$+$}}
\put(817,362){\makebox(0,0){$+$}}
\put(908,362){\makebox(0,0){$+$}}
\put(998,362){\makebox(0,0){$+$}}
\put(1089,362){\makebox(0,0){$+$}}
\put(1094,764){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1024,723){\makebox(0,0)[r]{$n_B=1$}}
\put(272,260){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(363,260){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(454,260){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(544,260){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(635,260){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(726,260){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(817,260){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(908,260){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(998,260){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1089,260){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1094,723){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\end{picture}


==> Sent_RN.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1200,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,163){\makebox(0,0)[r]{0.2}}
\put(1160.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,511){\makebox(0,0)[r]{0.3}}
\put(1160.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,859){\makebox(0,0)[r]{0.4}}
\put(1160.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,122){\makebox(0,0){0}}
\put(181.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(363.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(363,122){\makebox(0,0){20}}
\put(363.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(544.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(544,122){\makebox(0,0){40}}
\put(544.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(726.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(726,122){\makebox(0,0){60}}
\put(726.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(908.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(908,122){\makebox(0,0){80}}
\put(908.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089,122){\makebox(0,0){100}}
\put(1089.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,163.0){\rule[-0.200pt]{240.659pt}{0.400pt}}
\put(1180.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(181.0,859.0){\rule[-0.200pt]{240.659pt}{0.400pt}}
\put(164,911){\makebox(0,0){$S_{ent}/(r_B/a)^2$}}
\put(680,61){\makebox(0,0){$r_B/a$}}
\put(181.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(1024,789){\makebox(0,0)[r]{$q=0,n_B=1$}}
\put(272,412){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(363,410){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(454,409){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(544,409){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(635,409){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(726,409){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(817,409){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(908,409){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(998,409){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1089,409){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1094,789){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1024,748){\makebox(0,0)[r]{$q=0.9,n_B=1$}}
\put(272,410){\makebox(0,0){$+$}}
\put(363,409){\makebox(0,0){$+$}}
\put(454,409){\makebox(0,0){$+$}}
\put(544,409){\makebox(0,0){$+$}}
\put(635,409){\makebox(0,0){$+$}}
\put(726,409){\makebox(0,0){$+$}}
\put(817,409){\makebox(0,0){$+$}}
\put(908,409){\makebox(0,0){$+$}}
\put(998,409){\makebox(0,0){$+$}}
\put(1089,409){\makebox(0,0){$+$}}
\put(1094,748){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1024,707){\makebox(0,0)[r]{$q=0.999,n_B=1$}}
\put(272,408){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(363,409){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(453,409){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(544,409){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(635,409){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(726,409){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(817,409){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(908,409){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(998,409){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1089,409){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1094,707){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\end{picture}


==> Sent_Sch.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1200,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,163){\makebox(0,0)[r]{0.2}}
\put(1160.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,511){\makebox(0,0)[r]{0.3}}
\put(1160.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,859){\makebox(0,0)[r]{0.4}}
\put(1160.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,122){\makebox(0,0){0}}
\put(181.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(363.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(363,122){\makebox(0,0){20}}
\put(363.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(544.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(544,122){\makebox(0,0){40}}
\put(544.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(726.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(726,122){\makebox(0,0){60}}
\put(726.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(908.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(908,122){\makebox(0,0){80}}
\put(908.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089.0,163.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089,122){\makebox(0,0){100}}
\put(1089.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,163.0){\rule[-0.200pt]{240.659pt}{0.400pt}}
\put(1180.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(181.0,859.0){\rule[-0.200pt]{240.659pt}{0.400pt}}
\put(164,911){\makebox(0,0){$S_{ent}/(r_B/a)^2$}}
\put(680,61){\makebox(0,0){$r_B/a$}}
\put(181.0,163.0){\rule[-0.200pt]{0.400pt}{167.666pt}}
\put(1024,789){\makebox(0,0)[r]{$n_B=5$}}
\put(277,460){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(365,460){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(455,460){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(546,460){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(636,460){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(727,460){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(818,460){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(908,460){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(999,460){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1090,460){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1094,789){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1024,748){\makebox(0,0)[r]{$n_B=2$}}
\put(273,449){\makebox(0,0){$+$}}
\put(363,446){\makebox(0,0){$+$}}
\put(454,446){\makebox(0,0){$+$}}
\put(544,446){\makebox(0,0){$+$}}
\put(635,446){\makebox(0,0){$+$}}
\put(726,446){\makebox(0,0){$+$}}
\put(817,445){\makebox(0,0){$+$}}
\put(908,445){\makebox(0,0){$+$}}
\put(998,445){\makebox(0,0){$+$}}
\put(1089,445){\makebox(0,0){$+$}}
\put(1094,748){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1024,707){\makebox(0,0)[r]{$n_B=1$}}
\put(272,412){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(363,410){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(454,409){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(544,409){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(635,409){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(726,409){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(817,409){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(908,409){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(998,409){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1089,409){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1094,707){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\end{picture}

